Methodology for Multi-stage, Operations- and Uncertainty-Aware Placement and Sizing of FACTS Devices in a Large Power Transmission System

We develop new optimization methodology for planning installation of Flexible Alternating Current Transmission System (FACTS) devices of the parallel and shunt types into large power transmission systems, which allows to delay or avoid installations of generally much more expensive power lines. Methodology takes as an input projected economic development, expressed through a paced growth of the system loads, as well as uncertainties, expressed through multiple scenarios of the growth. We price new devices according to their capacities. Installation cost contributes to the optimization objective in combination with the cost of operations integrated over time and averaged over the scenarios. The multi-stage (-time-frame) optimization aims to achieve a gradual distribution of new resources in space and time. Constraints on the investment budget, or equivalently constraint on building capacity, is introduced at each time frame. Our approach adjusts operationally not only newly installed FACTS devices but also other already existing flexible degrees of freedom. This complex optimization problem is stated using the most general AC Power Flows. Non-linear, non-convex, multiple-scenario and multi-time-frame optimization is resolved via efficient heuristics, consisting of a sequence of alternating Linear Programmings or Quadratic Programmings (depending on the generation cost) and AC-PF solution steps designed to maintain operational feasibility for all scenarios. Computational scalability and application of the newly developed approach is illustrated on the example of the 2736-nodes large Polish system. One most important advantage of the framework is that the optimal capacity of FACTS is build up gradually at each time frame in a limited number of locations, thus allowing to prepare the system better for possible congestion due to future economic and other uncertainties.

==> LDC.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LDC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.82275371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70173171)%
    \put(0,0){\includegraphics[width=\unitlength]{LDC.pdf}}%
    \put(0.13418214,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.10907135,0.03705532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.30049329,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25\%}}}%
    \put(0.49529755,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.66996251,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75\%}}}%
    \put(0.83062102,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.16571263,0.4043685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0.86199459,0.16122747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\alpha}$}}}%
    \put(0.57608752,0.35325151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=1...M;p_i=w_i$}}}%
    \put(0.12300156,0.28664374){\color[rgb]{0,0,0}\rotatebox{87.42960208}{\makebox(0,0)[lb]{\smash{MW}}}}%
  \end{picture}%
\endgroup%

